MLLS: Minimum Length Link Scheduling Under Physical Interference Model

We study a fundamental problem called Minimum Length Link Scheduling (MLLS) which is crucial to the efficient operations of wireless networks. Given a set of communication links of arbitrary length spread and assume each link has one unit of traffic demand in wireless networks, the problem MLLS seeks a schedule for all links (to satisfy all demands) of minimum number of time-slots such that the links assigned to the same time-slot do not conflict with each other under the physical interference model. In this paper, we will explore this problem under three important transmission power control settings: linear power control, uniform power control and arbitrary power control. We design a suite of new and novel scheduling algorithms and conduct explicit complexity analysis to demonstrate their efficiency. Our algorithms can account for the presence of background noises in wireless networks. We also investigate the fractional case of the problem MLLS where each link has a fractional demand. We propose an efficient greedy algorithm of the approximation ratio at most $(K+1)^{2}\omega$.

==> cell_par.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cell_par.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4524,4524)(2389,-9223)
\put(4576,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$K$}%
}}}}
\end{picture}%

